On using SMT-solvers for Modeling and Verifying Dynamic Network Emulators

A novel model-based approach to verify dynamic networks is proposed; the approach consists in formally describing the network topology and dynamic link parameters. A many sorted first order logic formula is constructed to check the model with respect to a set of properties. The network consistency is verified using an SMT-solver, and the formula is used for the run-time network verification when a given static network instance is implemented. The z3 solver is used for this purpose and corresponding preliminary experiments showcase the expressiveness and current limitations of the proposed approach.

==> figures/example_net_topo.tex <==
\begin{tikzpicture}[node distance=5.5cm,>=stealth',bend angle=45,auto,scale=.9, every node/.style={scale=.85}]
    \tikzstyle{switch}=[circle,thick,draw=black!75, inner sep=0.075cm]
    \tikzstyle{host}=[circle,thick,draw=black!75,fill=black!80,text=white, inner sep=0.075cm]
    \tikzstyle{undirected}=[thick]
    \tikzstyle{directed}=[thick,->]

    \node[switch] (s1) {$1$};
    \node[switch, right of=s1] (s2) {$2$};
    \node[switch, below of=s1] (s3) {$3$};
    \node[switch, below of=s2] (s4) {$4$};
   
    \path   
            (s1)    edge[directed, bend left=10]    node[above] {\scriptsize $b(e)=\{4,5,6\}, d(e)=\{1,2\}$}   (s2)
                    edge[directed, bend right=10]    node[above, rotate=90] {\scriptsize $b(e)=\{2,3,4\}, d(e)=\{9,10\}$}   (s3)
                    edge[directed, bend left=10]    node[above, rotate=-45] {\scriptsize $b(e)=\{2,3,4\}, d(e)=\{9,10\}$}   (s4)
            (s2)    edge[directed, bend left=10]    node[below] {\scriptsize $b(e)=\{2,3,4\}, d(e)=\{9,10\}$}  (s1)
                    %edge[directed, bend right=10]    node[above, rotate=45] {$b(e)=\{2,3,4\}, d(e)=\{9,10\}$}   (s3)
                    edge[directed, bend right=10]    node[above, rotate=90] {\scriptsize $b(e)=\{2,3,4\}, d(e)=\{9,10\}$}   (s4)
            (s3)    edge[directed, bend right=10]    node[above, rotate=-90] {\scriptsize $b(e)=\{2,3,4\}, d(e)=\{9,10\}$}   (s1)
                    %edge[directed, bend right=10]    node[below, rotate=45] {$b(e)=\{4,5,6\}, d(e)=\{1,2\}$}   (s2)
                    edge[directed, bend left=10]    node[above] {\scriptsize $b(e)=\{2,3,4\}, d(e)=\{9,10\}$}   (s4)
            (s4)    edge[directed, bend left=10]    node[below, rotate=-45] {\scriptsize $b(e)=\{2,3,4\}, d(e)=\{9,10\}$}   (s1)
                    edge[directed, bend right=10]    node[above, rotate=-90] {\scriptsize $b(e)=\{4,5,6\}, d(e)=\{1,2\}$}   (s2)
                    edge[directed, bend left=10]    node[below] {\scriptsize $b(e)=\{2,3,4\}, d(e)=\{9,10\}$}   (s3);
\end{tikzpicture}

==> figures/time_eval.tex <==
\begin{tikzpicture}
\begin{axis}[
	xlabel={$|V|$},
	ylabel={Time(s)},
	legend style={at={(0.02,0.98)}, anchor=north west},
]
\addplot coordinates 
{
( 1 , 0.057 ) %- unsat
( 2 , 0.041 ) %- sat
( 3 , 0.042 ) %- sat
( 4 , 0.048 ) %- sat
( 5 , 0.044 ) %- sat
( 6 , 0.056 ) %- sat
( 7 , 0.080 ) %- sat
( 8 , 0.116 ) %- sat
( 9 , 0.137 ) %- sat
( 10 , 0.208 ) %- sat
( 11 , 0.252 ) %- sat
( 12 , 0.316 ) %- sat
( 13 , 0.434 ) %- sat
( 14 , 0.537 ) %- sat
( 15 , 0.962 ) %- sat
( 16 , 1.869 ) %- sat
( 17 , 2.471 ) %- sat
( 18 , 3.627 ) %- sat
( 19 , 5.181 ) %- sat
( 20 , 6.888 ) %- sat
( 21 , 9.708 ) %- sat
( 22 , 13.174 ) %- sat
( 23 , 19.522 ) %- sat
( 24 , 31.511 ) %- sat
( 25 , 44.510 ) %- sat
( 26 , 63.286 ) %- sat
( 27 , 74.270 ) %- sat
( 28 , 93.038 ) %- sat
( 29 , 112.446 ) %- sat
( 30 , 155.141 ) %- sat
};\addlegendentry{$\pi_> $}

\addplot coordinates
{

( 1 , 0.041 ) %- unsat
( 2 , 0.048 ) %- sat
( 3 , 0.055 ) %- sat
( 4 , 0.056 ) %- sat
( 5 , 0.063 ) %- sat
( 6 , 0.099 ) %- sat
( 7 , 0.153 ) %- sat
( 8 , 0.221 ) %- sat
( 9 , 0.406 ) %- sat
( 10 , 0.530 ) %- sat
( 11 , 0.796 ) %- sat
( 12 , 1.083 ) %- sat
( 13 , 2.011 ) %- sat
( 14 , 2.378 ) %- sat
( 15 , 4.229 ) %- sat
( 16 , 8.901 ) %- sat
( 17 , 11.889 ) %- sat
( 18 , 13.835 ) %- sat
( 19 , 25.193 ) %- sat
( 20 , 32.939 ) %- sat
( 21 , 53.392 ) %- sat
( 22 , 76.392 ) %- sat
( 23 , 108.795 ) %- sat
( 24 , 176.329 ) %- sat
( 25 , 199.667 ) %- sat
( 26 , 251.533 ) %- sat
( 27 , 351.143 ) %- sat
( 28 , 474.736 ) %- sat
( 29 , 612.073 ) %- sat
( 30 , 626.688 ) %- sat

};\addlegendentry{$\pi_{\downarrow\uparrow} $}


\addplot coordinates
{
( 1 , .042 ) %- unsat
( 2 , .049 ) %- sat
( 3 , .065 ) %- sat
( 4 , .104 ) %- sat
( 5 , .112 ) %- sat
( 6 , 1.196 ) %- sat
( 7 , 4.895 ) %- sat
( 8 , 35.200 ) %- sat
( 9 , 140.011 ) %- sat
( 10 , 244.795 ) %- sat
( 11 , 306.384 ) %- sat
( 12 , 475.828 ) %- sat
%( 13 , 747.047 ) %- sat
%( 14 , 1118.798 ) %- sat
%( 15 , 2637.208 ) %- sat
%( 16 , 11041.454 ) %- sat
%( 17 , 24782.771 ) %- sat
};\addlegendentry{$\pi_{\leftarrow}^{\rightarrow}$}



\addplot coordinates
{
( 1 , .041 ) %- unsat
( 2 , .038 ) %- sat
( 3 , .040 ) %- sat
( 4 , .028 ) %- sat
( 5 , .029 ) %- sat
( 6 , .081 ) %- sat
( 7 , .111 ) %- sat
( 8 , .184 ) %- sat
( 9 , .339 ) %- sat
( 10 , .404 ) %- sat
( 11 , .526 ) %- sat
( 12 , .642 ) %- sat
( 13 , 1.121 ) %- sat
( 14 , 1.448 ) %- sat
( 15 , 2.373 ) %- sat
( 16 , 5.169 ) %- sat
( 17 , 7.182 ) %- sat
( 18 , 11.112 ) %- sat
( 19 , 14.618 ) %- sat
( 20 , 22.104 ) %- sat
( 21 , 33.547 ) %- sat
( 22 , 50.200 ) %- sat
( 23 , 75.420 ) %- sat
( 24 , 122.899 ) %- sat
( 25 , 147.148 ) %- sat
( 26 , 185.342 ) %- sat
( 27 , 232.587 ) %- sat
( 28 , 276.383 ) %- sat
( 29 , 558.707 ) %- sat
( 30 , 416.535 ) %- sat


};\addlegendentry{$\pi_{e_V} $}



\addplot coordinates
{
( 1 , .056 ) %- unsat
( 2 , .038 ) %- unsat
( 3 , .041 ) %- unsat
( 4 , .035 ) %- unsat
( 5 , .061 ) %- unsat
( 6 , .056 ) %- unsat
( 7 , .067 ) %- unsat
( 8 , .064 ) %- unsat
( 9 , .108 ) %- unsat
( 10 , .146 ) %- unsat
( 11 , .112 ) %- unsat
( 12 , .169 ) %- unsat
( 13 , .203 ) %- unsat
( 14 , .240 ) %- unsat
( 15 , .369 ) %- unsat
( 16 , .667 ) %- unsat
( 17 , .869 ) %- unsat
( 18 , 1.199 ) %- unsat
( 19 , 1.600 ) %- unsat
( 20 , 1.978 ) %- unsat
( 21 , 2.543 ) %- unsat
( 22 , 3.278 ) %- unsat
( 23 , 4.457 ) %- unsat
( 24 , 5.915 ) %- unsat
( 25 , 8.129 ) %- unsat
( 26 , 10.303 ) %- unsat
( 27 , 12.738 ) %- unsat
( 28 , 16.261 ) %- unsat
( 29 , 20.167 ) %- unsat
( 30 , 25.506 ) %- unsat
};\addlegendentry{$\pi_{D} $}



\addplot coordinates
{
( 1 , .046 ) %- unsat
( 2 , .036 ) %- sat
( 3 , .046 ) %- sat
( 4 , .039 ) %- sat
( 5 , .057 ) %- sat
( 6 , .073 ) %- sat
( 7 , .086 ) %- sat
( 8 , .115 ) %- sat
( 9 , .176 ) %- sat
( 10 , .175 ) %- sat
( 11 , .273 ) %- sat
( 12 , .344 ) %- sat
( 13 , .503 ) %- sat
( 14 , .617 ) %- sat
( 15 , .977 ) %- sat
( 16 , 1.987 ) %- sat
( 17 , 2.592 ) %- sat
( 18 , 3.857 ) %- sat
( 19 , 5.335 ) %- sat
( 20 , 7.149 ) %- sat
( 21 , 10.331 ) %- sat
( 22 , 14.245 ) %- sat
( 23 , 21.191 ) %- sat
( 24 , 32.845 ) %- sat
( 25 , 47.371 ) %- sat
( 26 , 63.423 ) %- sat
( 27 , 78.060 ) %- sat
( 28 , 97.714 ) %- sat
( 29 , 116.166 ) %- sat
( 30 , 152.350 ) %- sat

};\addlegendentry{$\pi_{B}$}



\addplot coordinates
{
( 1 , .042 ) %- unsat
( 2 , .045 ) %- sat
( 3 , .037 ) %- unsat
( 4 , .036 ) %- unsat
( 5 , .039 ) %- unsat
( 6 , .041 ) %- unsat
( 7 , .036 ) %- unsat
( 8 , .038 ) %- unsat
( 9 , .031 ) %- unsat
( 10 , .037 ) %- unsat
( 11 , .037 ) %- unsat
( 12 , .042 ) %- unsat
( 13 , .039 ) %- unsat
( 14 , .035 ) %- unsat
( 15 , .032 ) %- unsat
( 16 , .028 ) %- unsat
( 17 , .042 ) %- unsat
( 18 , .044 ) %- unsat
( 19 , .051 ) %- unsat
( 20 , .047 ) %- unsat
( 21 , .054 ) %- unsat
( 22 , .056 ) %- unsat
( 23 , .050 ) %- unsat
( 24 , .048 ) %- unsat
( 25 , .030 ) %- unsat
( 26 , .028 ) %- unsat
( 27 , .054 ) %- unsat
( 28 , .053 ) %- unsat
( 29 , .057 ) %- unsat
( 30 , .067 ) %- unsat
};\addlegendentry{$\pi_{\delta}$}



\addplot coordinates
{
( 1 , .044 ) %- unsat
( 2 , .035 ) %- unsat
( 3 , .036 ) %- sat
( 4 , .042 ) %- sat
( 5 , .045 ) %- sat
( 6 , .040 ) %- sat
( 7 , .055 ) %- sat
( 8 , .068 ) %- sat
( 9 , .070 ) %- sat
( 10 , .128 ) %- sat
( 11 , .144 ) %- sat
( 12 , .151 ) %- sat
( 13 , .189 ) %- sat
( 14 , .243 ) %- sat
( 15 , .349 ) %- sat
( 16 , .747 ) %- sat
( 17 , 1.009 ) %- sat
( 18 , 1.432 ) %- sat
( 19 , 2.064 ) %- sat
( 20 , 2.611 ) %- sat
( 21 , 3.615 ) %- sat
( 22 , 4.947 ) %- sat
( 23 , 7.849 ) %- sat
( 24 , 12.079 ) %- sat
( 25 , 17.057 ) %- sat
( 26 , 22.989 ) %- sat
( 27 , 28.195 ) %- sat
( 28 , 35.428 ) %- sat
( 29 , 43.208 ) %- sat
( 30 , 56.855 ) %- sat
};\addlegendentry{$\pi_{M}$}


\addplot coordinates
{
( 1 , .051 ) %- unsat
( 2 , .046 ) %- unsat
( 3 , .050 ) %- unsat
( 4 , .058 ) %- unsat
( 5 , .070 ) %- unsat
( 6 , .121 ) %- unsat
( 7 , .135 ) %- unsat
( 8 , .188 ) %- unsat
( 9 , .291 ) %- unsat
( 10 , .271 ) %- unsat
( 11 , .346 ) %- unsat
( 12 , .943 ) %- unsat
( 13 , 1.764 ) %- unsat
( 14 , .511 ) %- unsat
( 15 , .947 ) %- unsat
( 16 , 1.484 ) %- unsat
( 17 , 6.683 ) %- unsat
( 18 , 10.270 ) %- unsat
( 19 , 17.411 ) %- unsat
( 20 , 4.831 ) %- unsat
( 21 , 8.353 ) %- unsat
( 22 , 37.377 ) %- unsat
( 23 , 13.329 ) %- unsat
( 24 , 18.770 ) %- unsat
( 25 , 26.234 ) %- unsat
( 26 , 32.098 ) %- unsat
( 27 , 184.131 ) %- unsat
( 28 , 45.496 ) %- unsat
( 29 , 60.972 ) %- unsat
( 30 , 240.487 ) %- unsat
};\addlegendentry{$\pi_{IO}$}

\addplot coordinates
{
( 1 , .041 ) %- unsat
( 2 , .040 ) %- sat
( 3 , .039 ) %- sat
( 4 , .043 ) %- unsat
( 5 , .041 ) %- unsat
( 6 , .053 ) %- unsat
( 7 , .053 ) %- unsat
( 8 , .052 ) %- unsat
( 9 , .081 ) %- unsat
( 10 , .088 ) %- unsat
( 11 , .065 ) %- unsat
( 12 , .114 ) %- unsat
( 13 , .094 ) %- unsat
( 14 , .185 ) %- unsat
( 15 , .207 ) %- unsat
( 16 , .280 ) %- unsat
( 17 , .432 ) %- unsat
( 18 , .614 ) %- unsat
( 19 , .756 ) %- unsat
( 20 , .982 ) %- unsat
( 21 , 1.282 ) %- unsat
( 22 , 1.920 ) %- unsat
( 23 , 2.247 ) %- unsat
( 24 , 3.349 ) %- unsat
( 25 , 5.431 ) %- unsat
( 26 , 5.761 ) %- unsat
( 27 , 7.423 ) %- unsat
( 28 , 9.554 ) %- unsat
( 29 , 11.885 ) %- unsat
( 30 , 16.923 ) %- unsat
};\addlegendentry{$\pi_{+}$}
\end{axis}
\end{tikzpicture}



\iffalse
% property 3 , from graph 15 time is greater than 180 min 
% property 5 , all graphs unsat
%

\fi
